Games with Costs and Delays

We demonstrate the usefulness of adding delay to infinite games with quantitative winning conditions. In a delay game, one of the players may delay her moves to obtain a lookahead on her opponent's moves. We show that determining the winner of delay games with winning conditions given by parity automata with costs is EXPTIME-complete and that exponential bounded lookahead is both sufficient and in general necessary. Thus, although the parity condition with costs is a quantitative extension of the parity condition, our results show that adding costs does not increase the complexity of delay games with parity conditions. Furthermore, we study a new phenomenon that appears in quantitative delay games: lookahead can be traded for the quality of winning strategies and vice versa. We determine the extent of this tradeoff. In particular, even the smallest lookahead allows to improve the quality of an optimal strategy from the worst possible value to almost the smallest possible one. Thus, the benefit of introducing lookahead is twofold: not only does it allow the delaying player to win games she would lose without, but lookahead also allows her to improve the quality of her winning strategies in games she wins even without lookahead.

==> pic_tradeoff.tex <==
\scalebox{1.2}{
\begin{tikzpicture}[thick]
\tikzset{state/.style = {shape = circle, draw, thick, minimum size = 0.6cm}}

\node[state]	 				at (1.5,0) (n) {};
\node[state] 					at (-1.5,0) (s) {};
\node[state, accepting] 		at (0,0) (c) {};

\node[state]					at (0,-1.5) (l1) {};
\node[state, fill=black!20]					at (0,-4.5) (ln) {};
\node							at (0,-3) (ldots) {$\vdots$};


\path[->] (0,0.6) edge (c);
\path[->]
(ln) edge node[right] {${* \choose *}$} (ldots)
(ldots) edge node[right] {${* \choose *}$} (l1)
(l1) edge node[right,near start] {${* \choose *}$} (c)
(c) edge[bend left] node[above,near start] {${* \choose 0}$} (n)
(c) edge[bend right] node[above,near start] {${* \choose 1}$} (s)
(n) edge[bend left] node[below,near start] {${0 \choose *}$} (c)
(s) edge[bend right] node[below,near start] {${1 \choose *}$} (c);

\path[draw, ->, rounded corners] (n.south) -- node[right, near end] {${1 \choose *}$} (.7,-4.5) -- (ln.east);
\path[draw, ->, rounded corners] (s.south) -- node[left, near end] {${0 \choose *}$} (-.7,-4.5) -- (ln.west);

\end{tikzpicture}	
}

==> pic_tradeoff_gradual.tex <==
\scalebox{1.2}{
\begin{tikzpicture}[thick]
\tikzset{state/.style = {shape = circle, draw, thick, minimum size = 0.6cm}}
\def\x{1.4}
\def\y{1}
\def\yoffset{.2}
\node[state, accepting] 	(c) 	at (2*\x,0) {};

\node[state]				(30)	at (1*\x,\y+\yoffset) {};
\node[state]				(20)	at (2*\x,2*\y) {};
%\node[state]				(10)	at (3*\x,3*\y) {};

\node[state]				(31)	at (1*\x,-\y-\yoffset) {};
\node[state]				(21)	at (2*\x,-2*\y) {};
%\node[state]				(11)	at (3*\x,-3*\y) {};
%
%
\node[state, fill = black!20]				(30p)	at (0,\y+\yoffset) {};
\node[state, fill = black!20]				(20p)	at (-1*\x,2*\y) {};
\node[state]				(10p)	at (-2*\x,3*\y-\yoffset) {};
%
\node[state, fill = black!20]				(31p)	at (0,-\y-\yoffset) {};
\node[state, fill = black!20]				(21p)	at (-1*\x,-2*\y) {};
\node[state]				(11p)	at (-2*\x,-3*\y+\yoffset) {};
%

%
\node[state]				(l1)	at (0,0) {};
\node[state]				(l2)	at (-1*\x,0) {};
\node[state]				(l3)	at (-2*\x,0) {};
\node[state]				(l4)	at (-3*\x,0) {};

\path[->] (2*\x+.6,0) edge (c);

\path[->]
(c) edge	node[above]	{\,\,\,\,\,\,\,${* \choose (3,0)}$} (30)
(c) edge[]	node[right, near end]	{\!${* \choose (2,0)}$} (20)
;

\path[draw, rounded corners,->]
(c) --	node[right, near start]	{${* \choose (1,0)}$} (2.8*\x,\y+\yoffset) -- (2.8*\x,3*\y-\yoffset) -- (10p);

\path[draw, rounded corners,->]
(c) --	node[right, near start]	{${* \choose (1,1)}$} (2.8*\x,-\y-\yoffset) -- (2.8*\x,-3*\y+\yoffset) -- (11p);

\path[->]
(c) edge	node[below]	{\,\,\,\,\,\,\,\,${* \choose (3,1)}$} (31)
(c) edge[]	node[right, near end]	{\!${* \choose (2,1)}$} (21)
;
%
%
\path[->]
(l4) edge node[above] {${* \choose *}$} (l3)
(l3) edge node[above] {${* \choose *}^2$} (l2)
(l2) edge node[above] {${* \choose *}^2$} (l1)
(l1) edge node[above,near start] {${* \choose *}$} (c);

\path[->]
(30) edge node[above] {${* \choose *}^2$} (30p)
(20) edge node[above] {${* \choose *}$} (20p)
(31) edge node[below] {${* \choose *}^2$} (31p)
(21) edge node[below] {${* \choose *}$} (21p);
%
\path[->]
(30p) edge node[right] {${0 \choose *}$} (l1)
(31p) edge node[right] {${1 \choose *}$} (l1)
(20p) edge node[right] {${0 \choose *}$} (l2)
(21p) edge node[right] {${1 \choose *}$} (l2)
(10p) edge node[right] {${0 \choose *}$} (l3)
(11p) edge node[right] {${1 \choose *}$} (l3)
(10p) edge[bend right] node[right] {${1 \choose *}$} (l4)
(11p) edge[bend left] node[right] {${0 \choose *}$} (l4);

\end{tikzpicture}
 }
